SMT-based Symbolic Model-Checking for Operator Precedence Languages

Operator Precedence Languages (OPL) have been recently identified as a suitable formalism for model checking recursive procedural programs, thanks to their ability of modeling the program stack. OPL requirements can be expressed in the Precedence Oriented Temporal Logic (POTL), which features modalities to reason on the natural matching between function calls and returns, exceptions, and other advanced programming constructs that previous approaches, such as Visibly Pushdown Languages, cannot model effectively. Existing approaches for model checking of POTL have been designed following the explicit-state, automata-based approach, a feature that severely limits their scalability. In this paper, we give the first symbolic, SMT-based approach for model checking POTL properties. While previous approaches construct the automaton for both the POTL formula and the model of the program, we encode them into a (sequence of) SMT formulas. The search of a trace of the model witnessing a violation of the formula is then carried out by an SMT-solver, in a Bounded Model Checking fashion. We carried out an experimental evaluation, which shows the effectiveness of the proposed solution.

==> sections/tableau_example.tex <==
\tikzset{
  ctx/.style={->, dotted, blue, >=latex},
  stack/.style={->, dashed, red, >=latex},
  baseline=(current bounding box.north)
}
\begin{forest}
  for tree={
    myleaf/.style={label=below:{\strut#1}}
    %s sep=5cm,
  },
  [{$\{\lcdnext \lcall \land \lcunext \lexc \land \lwcdnext p\}$,$\#$,$\bot$,$\bot$},
    name=root
    [{$\{\lcdnext \lcall, \lcunext \lexc, \lwcdnext p\}$,$\#$,$\bot$,$\bot$},
      edge label={node[midway,left,font=\scriptsize]{expansion}}
      [{\underline{1,$\{\lcall, \lcdnext \lcall, \lcunext \lexc, \lwcdnext p\}$,$\#$,$\bot$,$\bot$}},
        edge label={node[midway,left,font=\scriptsize]{add struct}},
        name=push1
        [{$\emptyset$,$\lcall$,1,$\bot$},
          edge label={node[midway,left,font=\scriptsize]{push}}
          [{\underline{2,$\{\lcall\}$,$\lcall$,1,$\bot$}},
            edge label={node[midway,left,font=\scriptsize]{add-struct}},
            name=push2
            [{$\emptyset$,$\lcall$,2,1},
              edge label={node[midway,left,font=\scriptsize]{push}}
              [{\underline{3,$\{\lret\}$,$\lcall$,2,1}},
                edge label={node[midway,left,font=\scriptsize]{add struct}},
                name=shift3
                [{$\emptyset$,$\lret$,2,1},
                  edge label={node[midway,left,font=\scriptsize]{shift}}
                  [{\underline{4,$\{\lcall\}$,$\lret$,2,1}},
                    edge label={node[midway,left,font=\scriptsize]{add-struct}},
                    name=pop4
                    [{$\{\lcall\}$,$\lcall$,1,$\bot$},
                      edge label={node[midway,left,font=\scriptsize]{pop}}
                      [\underline{5,$\{\lcall, p\}$,$\lcall$,1,$\bot$},
                        edge label={node[midway,left,font=\scriptsize]{guess}},
                        name=push5
                        [{$\emptyset$,$\lcall$,5,1},
                          edge label={node[midway,left,font=\scriptsize]{push}}
                          [\underline{6,$\{\lexc\}$,$\lcall$,5,1},
                            edge label={node[midway,left,font=\scriptsize]{add struct}},
                            name=pop6
                            [{$\{\lexc\}$,$\lcall$,1,$\bot$},
                              edge label={node[midway,left,font=\scriptsize]{pop}}
                              [\underline{7,$\{\lexc\}$,$\lcall$,1,$\bot$},
                                edge label={node[midway,left,font=\scriptsize]{guess}},
                                name=pop7
                                [\underline{8,$\{\lexc\}$,$\#$,$\bot$,$\bot$},
                                  edge label={node[midway,left,font=\scriptsize]{pop}},
                                  name=push8
                                  [{$\emptyset$,$\lexc$,8,$\bot$},
                                    edge label={node[midway,left,font=\scriptsize]{push}}
                                    [\underline{9,$\{\#\}$,$\lexc$,8,$\bot$},
                                      edge label={node[midway,left,font=\scriptsize]{add struct}},
                                      name=pop9
                                      [\underline{10,$\{\#\}$,$\#$,$\bot$,$\bot$},
                                        edge label={node[midway,left,font=\scriptsize]{pop}},
                                        myleaf={\scriptsize \cmark EMPTY}
                                      ]
                                    ]
                                  ]
                                ]
                              ]
                            ]
                          ]
                        ]
                      ]
                    ]
                  ]
                ]
              ]
            ]
          ]
        ]
      ]
    ]
  ]
\draw[ctx] (pop4.east) to[right, out=60, in=260] (push1.east);
\draw[ctx] (pop6.east) to[right, out=70, in=270] (push1.east);
% \draw[ctx] (pop7.east) to[right, out=75, in=283] (root.east);
%
% \draw[stack] (push1.west) to[left, out=100, in=250] (root.west);
\draw[stack] (push2.west) to[left, out=170, in=260] (push1.west);
\draw[stack] (shift3.west) to[bend left, left] (push2.west);
\draw[stack] (pop4.west) to[bend left, left] (push2.west);
\draw[stack] (push5.west) to[left, out=110, in=265] (push1.west);
\draw[stack] (pop6.west) to[bend left, left] (push5.west);
\draw[stack] (pop7.west) to[left, out=105, in=265] (push1.west);
\draw[stack] (pop9.west) to[bend left, left] (push8.west);
\end{forest}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cav24-potl"
%%% End:

